Lectures on non-equilibrium active systems

These notes are based on lectures given during the Summer School `Active matter and non-equilibrium statistical physics', held in Les Houches in September 2018. In these notes, we have merged our lectures into a single chapter broadly dedicated to `Non-equilibrium active systems'. We start with a discussion of generic features of non-equilibrium statistical mechanics, followed by a description of selected examples of the possible consequences of not being at thermal equilibrium. We then introduce the topic of dense glassy materials with a short review of glassy dynamics, rheology and jamming transitions for systems that are not active. We then discuss dense active materials, from simple mean-field theories to numerical models and experimental realizations. Finally, we discuss two examples of materials driven out of equilibrium by an oscillatory driving force.

==> figure13.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(974,584)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(107.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(107,41){\makebox(0,0){\tiny 0.74}}
\put(107.0,564.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(295.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(295,41){\makebox(0,0){\tiny 0.78}}
\put(295.0,564.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,41){\makebox(0,0){\tiny 0.82}}
\put(483.0,564.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671,41){\makebox(0,0){\tiny 0.86}}
\put(671.0,564.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(859,41){\makebox(0,0){\tiny 0.9}}
\put(859.0,564.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,82.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(953.0,82.0){\rule[-0.200pt]{0.400pt}{120.932pt}}
\put(60.0,584.0){\rule[-0.200pt]{215.124pt}{0.400pt}}
\put(13,87){\makebox(0,0)[l]{\tiny $\tiny -\pi$}}
\put(13,210){\makebox(0,0)[l]{\tiny $-\frac{\pi}{2}$}}
\put(36,333){\makebox(0,0)[l]{\tiny 0}}
\put(36,579){\makebox(0,0)[l]{\tiny $\pi$}}
\put(36,456){\makebox(0,0)[l]{\tiny $\frac{\pi}{2}$}}
\put(929,11){\makebox(0,0)[l]{\small $\omega$}}
\put(13,600){\makebox(0,0)[l]{\small ${\bar \theta}$}}
\put(107,608){\makebox(0,0){\bf T}}
\put(530,608){\makebox(0,0){\bf C}}
\put(906,608){\makebox(0,0){\bf L}}
\put(13,87){\makebox(0,0)[l]{\tiny $\tiny -\pi$}}
\put(13,210){\makebox(0,0)[l]{\tiny $-\frac{\pi}{2}$}}
\put(36,333){\makebox(0,0)[l]{\tiny 0}}
\put(36,579){\makebox(0,0)[l]{\tiny $\pi$}}
\put(36,456){\makebox(0,0)[l]{\tiny $\frac{\pi}{2}$}}
\put(929,11){\makebox(0,0)[l]{\small $\omega$}}
\put(13,600){\makebox(0,0)[l]{\small ${\bar \theta}$}}
\put(107,608){\makebox(0,0){\bf T}}
\put(530,608){\makebox(0,0){\bf C}}
\put(906,608){\makebox(0,0){\bf L}}
\put(13,87){\makebox(0,0)[l]{\tiny $\tiny -\pi$}}
\put(13,210){\makebox(0,0)[l]{\tiny $-\frac{\pi}{2}$}}
\put(36,333){\makebox(0,0)[l]{\tiny 0}}
\put(36,579){\makebox(0,0)[l]{\tiny $\pi$}}
\put(36,456){\makebox(0,0)[l]{\tiny $\frac{\pi}{2}$}}
\put(929,11){\makebox(0,0)[l]{\small $\omega$}}
\put(13,600){\makebox(0,0)[l]{\small ${\bar \theta}$}}
\put(107,608){\makebox(0,0){\bf T}}
\put(530,608){\makebox(0,0){\bf C}}
\put(906,608){\makebox(0,0){\bf L}}
\put(60.0,82.0){\rule[-0.200pt]{0.400pt}{120.932pt}}
\put(882,584){\line(0,1){39}}
\put(154,584){\line(0,1){39}}
\put(882,584){\line(0,1){39}}
\put(154,584){\line(0,1){39}}
\put(882,584){\line(0,1){39}}
\put(154,584){\line(0,1){39}}
\put(953,456){\usebox{\plotpoint}}
\multiput(880.94,453.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(881.17,454.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(875.92,448.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(876.96,449.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.82,443.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(871.41,444.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(864,440.17){\rule{0.900pt}{0.400pt}}
\multiput(866.13,441.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(859,438.17){\rule{1.100pt}{0.400pt}}
\multiput(861.72,439.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(854.85,436.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(856.92,437.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(843.36,432.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(846.68,433.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.22,428.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(831.61,429.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(802.91,422.93)(-2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(807.46,423.17)(-42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(753.44,413.93)(-3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(759.22,414.17)(-41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(704.58,406.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(711.29,407.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(657.58,400.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(664.29,401.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(607.98,394.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(615.99,395.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(557.07,389.94)(-6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(567.04,390.17)(-37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(513.98,385.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(521.99,386.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(466.98,380.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(474.99,381.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(419.98,375.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(427.99,376.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(369.07,370.94)(-6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(379.04,371.17)(-37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(328.58,366.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(335.29,367.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(281.58,360.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(288.29,361.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(234.85,354.95)(-4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(241.43,355.17)(-16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(214.62,351.94)(-3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(219.81,352.17)(-18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(192.84,347.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(196.92,348.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(181.60,344.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(184.30,345.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(173,341.67){\rule{1.204pt}{0.400pt}}
\multiput(175.50,342.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(168,340.17){\rule{1.100pt}{0.400pt}}
\multiput(170.72,341.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(163,338.17){\rule{1.100pt}{0.400pt}}
\multiput(165.72,339.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(160.92,336.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(161.96,337.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(154,332.67){\rule{1.204pt}{0.400pt}}
\multiput(156.50,333.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882.0,456.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(60.0,333.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(60,456){\usebox{\plotpoint}}
\put(60.00,456.00){\usebox{\plotpoint}}
\put(80.76,456.00){\usebox{\plotpoint}}
\put(101.51,456.00){\usebox{\plotpoint}}
\put(122.27,456.00){\usebox{\plotpoint}}
\put(143.02,456.00){\usebox{\plotpoint}}
\put(163.78,456.00){\usebox{\plotpoint}}
\put(184.53,456.00){\usebox{\plotpoint}}
\put(205.29,456.00){\usebox{\plotpoint}}
\put(226.04,456.00){\usebox{\plotpoint}}
\put(246.80,456.00){\usebox{\plotpoint}}
\put(267.56,456.00){\usebox{\plotpoint}}
\put(288.31,456.00){\usebox{\plotpoint}}
\put(309.07,456.00){\usebox{\plotpoint}}
\put(329.82,456.00){\usebox{\plotpoint}}
\put(350.58,456.00){\usebox{\plotpoint}}
\put(371.33,456.00){\usebox{\plotpoint}}
\put(392.09,456.00){\usebox{\plotpoint}}
\put(412.84,456.00){\usebox{\plotpoint}}
\put(433.60,456.00){\usebox{\plotpoint}}
\put(454.35,456.00){\usebox{\plotpoint}}
\put(475.11,456.00){\usebox{\plotpoint}}
\put(495.87,456.00){\usebox{\plotpoint}}
\put(516.62,456.00){\usebox{\plotpoint}}
\put(537.38,456.00){\usebox{\plotpoint}}
\put(558.13,456.00){\usebox{\plotpoint}}
\put(578.89,456.00){\usebox{\plotpoint}}
\put(599.64,456.00){\usebox{\plotpoint}}
\put(620.40,456.00){\usebox{\plotpoint}}
\put(641.15,456.00){\usebox{\plotpoint}}
\put(661.91,456.00){\usebox{\plotpoint}}
\put(682.66,456.00){\usebox{\plotpoint}}
\put(703.42,456.00){\usebox{\plotpoint}}
\put(724.18,456.00){\usebox{\plotpoint}}
\put(744.93,456.00){\usebox{\plotpoint}}
\put(765.69,456.00){\usebox{\plotpoint}}
\put(786.44,456.00){\usebox{\plotpoint}}
\put(807.20,456.00){\usebox{\plotpoint}}
\put(827.95,456.00){\usebox{\plotpoint}}
\put(848.71,456.00){\usebox{\plotpoint}}
\put(869.46,456.00){\usebox{\plotpoint}}
\put(890.22,456.00){\usebox{\plotpoint}}
\put(910.98,456.00){\usebox{\plotpoint}}
\put(931.73,456.00){\usebox{\plotpoint}}
\put(952.49,456.00){\usebox{\plotpoint}}
\put(953,456){\usebox{\plotpoint}}
\put(60,210){\usebox{\plotpoint}}
\put(60.00,210.00){\usebox{\plotpoint}}
\put(80.76,210.00){\usebox{\plotpoint}}
\put(101.51,210.00){\usebox{\plotpoint}}
\put(122.27,210.00){\usebox{\plotpoint}}
\put(143.02,210.00){\usebox{\plotpoint}}
\put(163.78,210.00){\usebox{\plotpoint}}
\put(184.53,210.00){\usebox{\plotpoint}}
\put(205.29,210.00){\usebox{\plotpoint}}
\put(226.04,210.00){\usebox{\plotpoint}}
\put(246.80,210.00){\usebox{\plotpoint}}
\put(267.56,210.00){\usebox{\plotpoint}}
\put(288.31,210.00){\usebox{\plotpoint}}
\put(309.07,210.00){\usebox{\plotpoint}}
\put(329.82,210.00){\usebox{\plotpoint}}
\put(350.58,210.00){\usebox{\plotpoint}}
\put(371.33,210.00){\usebox{\plotpoint}}
\put(392.09,210.00){\usebox{\plotpoint}}
\put(412.84,210.00){\usebox{\plotpoint}}
\put(433.60,210.00){\usebox{\plotpoint}}
\put(454.35,210.00){\usebox{\plotpoint}}
\put(475.11,210.00){\usebox{\plotpoint}}
\put(495.87,210.00){\usebox{\plotpoint}}
\put(516.62,210.00){\usebox{\plotpoint}}
\put(537.38,210.00){\usebox{\plotpoint}}
\put(558.13,210.00){\usebox{\plotpoint}}
\put(578.89,210.00){\usebox{\plotpoint}}
\put(599.64,210.00){\usebox{\plotpoint}}
\put(620.40,210.00){\usebox{\plotpoint}}
\put(641.15,210.00){\usebox{\plotpoint}}
\put(661.91,210.00){\usebox{\plotpoint}}
\put(682.66,210.00){\usebox{\plotpoint}}
\put(703.42,210.00){\usebox{\plotpoint}}
\put(724.18,210.00){\usebox{\plotpoint}}
\put(744.93,210.00){\usebox{\plotpoint}}
\put(765.69,210.00){\usebox{\plotpoint}}
\put(786.44,210.00){\usebox{\plotpoint}}
\put(807.20,210.00){\usebox{\plotpoint}}
\put(827.95,210.00){\usebox{\plotpoint}}
\put(848.71,210.00){\usebox{\plotpoint}}
\put(869.46,210.00){\usebox{\plotpoint}}
\put(890.22,210.00){\usebox{\plotpoint}}
\put(910.98,210.00){\usebox{\plotpoint}}
\put(931.73,210.00){\usebox{\plotpoint}}
\put(952.49,210.00){\usebox{\plotpoint}}
\put(953,210){\usebox{\plotpoint}}
\put(60,579){\usebox{\plotpoint}}
\put(60.00,579.00){\usebox{\plotpoint}}
\put(80.76,579.00){\usebox{\plotpoint}}
\put(101.51,579.00){\usebox{\plotpoint}}
\put(122.27,579.00){\usebox{\plotpoint}}
\put(143.02,579.00){\usebox{\plotpoint}}
\put(163.78,579.00){\usebox{\plotpoint}}
\put(184.53,579.00){\usebox{\plotpoint}}
\put(205.29,579.00){\usebox{\plotpoint}}
\put(226.04,579.00){\usebox{\plotpoint}}
\put(246.80,579.00){\usebox{\plotpoint}}
\put(267.56,579.00){\usebox{\plotpoint}}
\put(288.31,579.00){\usebox{\plotpoint}}
\put(309.07,579.00){\usebox{\plotpoint}}
\put(329.82,579.00){\usebox{\plotpoint}}
\put(350.58,579.00){\usebox{\plotpoint}}
\put(371.33,579.00){\usebox{\plotpoint}}
\put(392.09,579.00){\usebox{\plotpoint}}
\put(412.84,579.00){\usebox{\plotpoint}}
\put(433.60,579.00){\usebox{\plotpoint}}
\put(454.35,579.00){\usebox{\plotpoint}}
\put(475.11,579.00){\usebox{\plotpoint}}
\put(495.87,579.00){\usebox{\plotpoint}}
\put(516.62,579.00){\usebox{\plotpoint}}
\put(537.38,579.00){\usebox{\plotpoint}}
\put(558.13,579.00){\usebox{\plotpoint}}
\put(578.89,579.00){\usebox{\plotpoint}}
\put(599.64,579.00){\usebox{\plotpoint}}
\put(620.40,579.00){\usebox{\plotpoint}}
\put(641.15,579.00){\usebox{\plotpoint}}
\put(661.91,579.00){\usebox{\plotpoint}}
\put(682.66,579.00){\usebox{\plotpoint}}
\put(703.42,579.00){\usebox{\plotpoint}}
\put(724.18,579.00){\usebox{\plotpoint}}
\put(744.93,579.00){\usebox{\plotpoint}}
\put(765.69,579.00){\usebox{\plotpoint}}
\put(786.44,579.00){\usebox{\plotpoint}}
\put(807.20,579.00){\usebox{\plotpoint}}
\put(827.95,579.00){\usebox{\plotpoint}}
\put(848.71,579.00){\usebox{\plotpoint}}
\put(869.46,579.00){\usebox{\plotpoint}}
\put(890.22,579.00){\usebox{\plotpoint}}
\put(910.98,579.00){\usebox{\plotpoint}}
\put(931.73,579.00){\usebox{\plotpoint}}
\put(952.49,579.00){\usebox{\plotpoint}}
\put(953,579){\usebox{\plotpoint}}
\put(60,87){\usebox{\plotpoint}}
\put(60.00,87.00){\usebox{\plotpoint}}
\put(80.76,87.00){\usebox{\plotpoint}}
\put(101.51,87.00){\usebox{\plotpoint}}
\put(122.27,87.00){\usebox{\plotpoint}}
\put(143.02,87.00){\usebox{\plotpoint}}
\put(163.78,87.00){\usebox{\plotpoint}}
\put(184.53,87.00){\usebox{\plotpoint}}
\put(205.29,87.00){\usebox{\plotpoint}}
\put(226.04,87.00){\usebox{\plotpoint}}
\put(246.80,87.00){\usebox{\plotpoint}}
\put(267.56,87.00){\usebox{\plotpoint}}
\put(288.31,87.00){\usebox{\plotpoint}}
\put(309.07,87.00){\usebox{\plotpoint}}
\put(329.82,87.00){\usebox{\plotpoint}}
\put(350.58,87.00){\usebox{\plotpoint}}
\put(371.33,87.00){\usebox{\plotpoint}}
\put(392.09,87.00){\usebox{\plotpoint}}
\put(412.84,87.00){\usebox{\plotpoint}}
\put(433.60,87.00){\usebox{\plotpoint}}
\put(454.35,87.00){\usebox{\plotpoint}}
\put(475.11,87.00){\usebox{\plotpoint}}
\put(495.87,87.00){\usebox{\plotpoint}}
\put(516.62,87.00){\usebox{\plotpoint}}
\put(537.38,87.00){\usebox{\plotpoint}}
\put(558.13,87.00){\usebox{\plotpoint}}
\put(578.89,87.00){\usebox{\plotpoint}}
\put(599.64,87.00){\usebox{\plotpoint}}
\put(620.40,87.00){\usebox{\plotpoint}}
\put(641.15,87.00){\usebox{\plotpoint}}
\put(661.91,87.00){\usebox{\plotpoint}}
\put(682.66,87.00){\usebox{\plotpoint}}
\put(703.42,87.00){\usebox{\plotpoint}}
\put(724.18,87.00){\usebox{\plotpoint}}
\put(744.93,87.00){\usebox{\plotpoint}}
\put(765.69,87.00){\usebox{\plotpoint}}
\put(786.44,87.00){\usebox{\plotpoint}}
\put(807.20,87.00){\usebox{\plotpoint}}
\put(827.95,87.00){\usebox{\plotpoint}}
\put(848.71,87.00){\usebox{\plotpoint}}
\put(869.46,87.00){\usebox{\plotpoint}}
\put(890.22,87.00){\usebox{\plotpoint}}
\put(910.98,87.00){\usebox{\plotpoint}}
\put(931.73,87.00){\usebox{\plotpoint}}
\put(952.49,87.00){\usebox{\plotpoint}}
\put(953,87){\usebox{\plotpoint}}
\put(60,333){\usebox{\plotpoint}}
\put(60.00,333.00){\usebox{\plotpoint}}
\put(80.76,333.00){\usebox{\plotpoint}}
\put(101.51,333.00){\usebox{\plotpoint}}
\put(122.27,333.00){\usebox{\plotpoint}}
\put(143.02,333.00){\usebox{\plotpoint}}
\put(163.78,333.00){\usebox{\plotpoint}}
\put(184.53,333.00){\usebox{\plotpoint}}
\put(205.29,333.00){\usebox{\plotpoint}}
\put(226.04,333.00){\usebox{\plotpoint}}
\put(246.80,333.00){\usebox{\plotpoint}}
\put(267.56,333.00){\usebox{\plotpoint}}
\put(288.31,333.00){\usebox{\plotpoint}}
\put(309.07,333.00){\usebox{\plotpoint}}
\put(329.82,333.00){\usebox{\plotpoint}}
\put(350.58,333.00){\usebox{\plotpoint}}
\put(371.33,333.00){\usebox{\plotpoint}}
\put(392.09,333.00){\usebox{\plotpoint}}
\put(412.84,333.00){\usebox{\plotpoint}}
\put(433.60,333.00){\usebox{\plotpoint}}
\put(454.35,333.00){\usebox{\plotpoint}}
\put(475.11,333.00){\usebox{\plotpoint}}
\put(495.87,333.00){\usebox{\plotpoint}}
\put(516.62,333.00){\usebox{\plotpoint}}
\put(537.38,333.00){\usebox{\plotpoint}}
\put(558.13,333.00){\usebox{\plotpoint}}
\put(578.89,333.00){\usebox{\plotpoint}}
\put(599.64,333.00){\usebox{\plotpoint}}
\put(620.40,333.00){\usebox{\plotpoint}}
\put(641.15,333.00){\usebox{\plotpoint}}
\put(661.91,333.00){\usebox{\plotpoint}}
\put(682.66,333.00){\usebox{\plotpoint}}
\put(703.42,333.00){\usebox{\plotpoint}}
\put(724.18,333.00){\usebox{\plotpoint}}
\put(744.93,333.00){\usebox{\plotpoint}}
\put(765.69,333.00){\usebox{\plotpoint}}
\put(786.44,333.00){\usebox{\plotpoint}}
\put(807.20,333.00){\usebox{\plotpoint}}
\put(827.95,333.00){\usebox{\plotpoint}}
\put(848.71,333.00){\usebox{\plotpoint}}
\put(869.46,333.00){\usebox{\plotpoint}}
\put(890.22,333.00){\usebox{\plotpoint}}
\put(910.98,333.00){\usebox{\plotpoint}}
\put(931.73,333.00){\usebox{\plotpoint}}
\put(952.49,333.00){\usebox{\plotpoint}}
\put(953,333){\usebox{\plotpoint}}
\put(953,210){\usebox{\plotpoint}}
\multiput(880.94,210.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(881.17,210.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(875.92,216.59)(-0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(876.96,215.17)(-3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.82,221.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(871.41,220.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(864,224.17){\rule{0.900pt}{0.400pt}}
\multiput(866.13,223.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(859,226.17){\rule{1.100pt}{0.400pt}}
\multiput(861.72,225.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(854.85,228.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(856.92,227.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(843.36,232.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(846.68,231.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.22,236.59)(-2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(831.61,235.17)(-19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(802.91,242.59)(-2.708,0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(807.46,241.17)(-42.457,9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(753.44,251.59)(-3.544,0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(759.22,250.17)(-41.218,7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(704.58,258.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(711.29,257.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(657.58,264.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(664.29,263.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(607.98,270.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(615.99,269.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(557.07,275.60)(-6.769,0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(567.04,274.17)(-37.037,4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(513.98,279.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(521.99,278.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(466.98,284.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(474.99,283.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(419.98,289.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(427.99,288.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(369.07,294.60)(-6.769,0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(379.04,293.17)(-37.037,4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(328.58,298.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(335.29,297.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(281.58,304.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(288.29,303.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(234.85,310.61)(-4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(241.43,309.17)(-16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(214.62,313.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(219.81,312.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(192.84,317.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(196.92,316.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(181.60,320.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(184.30,319.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(173,322.67){\rule{1.204pt}{0.400pt}}
\multiput(175.50,322.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(168,324.17){\rule{1.100pt}{0.400pt}}
\multiput(170.72,323.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(163,326.17){\rule{1.100pt}{0.400pt}}
\multiput(165.72,325.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(160.92,328.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(161.96,327.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(154,331.67){\rule{1.204pt}{0.400pt}}
\multiput(156.50,331.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882.0,210.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(60.0,333.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(953,456){\usebox{\plotpoint}}
\multiput(880.94,456.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(881.17,456.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(875.51,463.60)(-0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(876.75,462.17)(-3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(869.82,467.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(871.41,466.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(864,470.17){\rule{0.900pt}{0.400pt}}
\multiput(866.13,469.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.82,472.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(862.41,471.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(853.60,475.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(856.30,474.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(843.36,478.60)(-2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(846.68,477.17)(-11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.22,482.59)(-2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(831.61,481.17)(-19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(802.91,488.59)(-2.708,0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(807.46,487.17)(-42.457,9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(753.44,497.59)(-3.544,0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(759.22,496.17)(-41.218,7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(704.58,504.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(711.29,503.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(657.58,510.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(664.29,509.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(607.98,516.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(615.99,515.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(560.98,521.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(568.99,520.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(513.98,526.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(521.99,525.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(463.07,531.60)(-6.769,0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(473.04,530.17)(-37.037,4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(419.98,535.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(427.99,534.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(372.98,540.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(380.99,539.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(325.98,545.59)(-5.163,0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(333.99,544.17)(-38.988,5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(281.58,550.59)(-4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(288.29,549.17)(-40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(238.04,556.60)(-3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(243.02,555.17)(-18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(214.62,560.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(219.81,559.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(192.84,564.61)(-2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(196.92,563.17)(-9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(178,567.17){\rule{1.900pt}{0.400pt}}
\multiput(183.06,566.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(173,569.17){\rule{1.100pt}{0.400pt}}
\multiput(175.72,568.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(168,570.67){\rule{1.204pt}{0.400pt}}
\multiput(170.50,570.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(164.82,572.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(166.41,571.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(160.37,575.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(161.69,574.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(154,577.67){\rule{1.204pt}{0.400pt}}
\multiput(156.50,577.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882.0,456.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(60.0,579.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(953,210){\usebox{\plotpoint}}
\multiput(880.94,206.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(881.17,208.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(875.51,201.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(876.75,202.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(869.82,197.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(871.41,198.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(864,194.17){\rule{0.900pt}{0.400pt}}
\multiput(866.13,195.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(860.82,192.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(862.41,193.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(853.60,189.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(856.30,190.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(843.36,186.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(846.68,187.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(828.22,182.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(831.61,183.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(802.91,176.93)(-2.708,-0.489){15}{\rule{2.189pt}{0.118pt}}
\multiput(807.46,177.17)(-42.457,-9.000){2}{\rule{1.094pt}{0.400pt}}
\multiput(753.44,167.93)(-3.544,-0.485){11}{\rule{2.786pt}{0.117pt}}
\multiput(759.22,168.17)(-41.218,-7.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(704.58,160.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(711.29,161.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(657.58,154.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(664.29,155.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(607.98,148.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(615.99,149.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(560.98,143.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(568.99,144.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(513.98,138.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(521.99,139.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(463.07,133.94)(-6.769,-0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(473.04,134.17)(-37.037,-4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(419.98,129.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(427.99,130.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(372.98,124.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(380.99,125.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(325.98,119.93)(-5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
\multiput(333.99,120.17)(-38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(281.58,114.93)(-4.197,-0.482){9}{\rule{3.233pt}{0.116pt}}
\multiput(288.29,115.17)(-40.289,-6.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(238.04,108.94)(-3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(243.02,109.17)(-18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(214.62,104.94)(-3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(219.81,105.17)(-18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(192.84,100.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(196.92,101.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(178,97.17){\rule{1.900pt}{0.400pt}}
\multiput(183.06,98.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(173,95.17){\rule{1.100pt}{0.400pt}}
\multiput(175.72,96.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(168,93.67){\rule{1.204pt}{0.400pt}}
\multiput(170.50,94.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(164.82,92.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(166.41,93.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(160.37,89.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(161.69,90.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(154,86.67){\rule{1.204pt}{0.400pt}}
\multiput(156.50,87.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882.0,210.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(60.0,87.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\end{picture}

